3D Scene Generation: A Survey

3D scene generation seeks to synthesize spatially structured, semantically meaningful, and photorealistic environments for applications such as immersive media, robotics, autonomous driving, and embodied AI. Early methods based on procedural rules offered scalability but limited diversity. Recent advances in deep generative models (e.g., GANs, diffusion models) and 3D representations (e.g., NeRF, 3D Gaussians) have enabled the learning of real-world scene distributions, improving fidelity, diversity, and view consistency. Recent advances like diffusion models bridge 3D scene synthesis and photorealism by reframing generation as image or video synthesis problems. This survey provides a systematic overview of state-of-the-art approaches, organizing them into four paradigms: procedural generation, neural 3D-based generation, image-based generation, and video-based generation. We analyze their technical foundations, trade-offs, and representative results, and review commonly used datasets, evaluation protocols, and downstream applications. We conclude by discussing key challenges in generation capacity, 3D representation, data and annotations, and evaluation, and outline promising directions including higher fidelity, physics-aware and interactive generation, and unified perception-generation models. This review organizes recent advances in 3D scene generation and highlights promising directions at the intersection of generative AI, 3D vision, and embodied intelligence. To track ongoing developments, we maintain an up-to-date project page: https://github.com/hzxie/Awesome-3D-Scene-Generation.

==> figures/annual-stat.tex <==
\begin{tikzpicture}
  \pgfplotstableread[row sep=\\,col sep=&]{
    Year            & PG   & IG   & VG  & N3G \\
    Before          & 37   & 0    & 0   & 3 \\
    2018            & 3    & 0    & 0   & 5 \\
    2019            & 1    & 4    & 0   & 2 \\
    2020            & 1    & 8    & 0   & 4 \\
    2021            & 4    & 6    & 0   & 8 \\
    2022            & 2    & 9    & 0   & 4 \\
    2023            & 5    & 17   & 2   & 16 \\
    2024            & 14   & 26   & 26  & 26 \\
    2025            & 29   & 23   & 59  & 31 \\
  }
  \paperData

  \begin{axis}[
    ybar stacked,
    width             = \linewidth,
    height            = .65\linewidth,
    ymajorgrids       = true,
    symbolic x coords = {
      Before,
      2018,
      2019,
      2020,
      2021,
      2022,
      2023,
      2024,
      2025
    },
    ymin              = 0,
    ymax              = 160,
    x                 = 6 ex,
    bar width         = 4 mm,
    % Axis Labels
    ylabel            = {\# Papers},
    ylabel style      = {
      font            = \fontsize{9}{9}\selectfont
    },
    y label style     = {at = {(-0.08, 0.5)}},
    % Tick
    x tick style      = {draw = none},
    % Tick Labels
    xticklabel style  = {
      align           = center,
      font            = \fontsize{9}{9}\selectfont,
    },
    ytick             = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160},
    yticklabels       = {0,, 20,, 40,, 60,, 80,, 100,, 120,, 140,, 160},
    yticklabel style  = {
      align           = center,
      font            = \fontsize{9}{9}\selectfont,
    },
    % Legends
    legend image code/.code = {
      \draw [#1] (0 mm, -0.8 mm) rectangle (2 mm, 1.2 mm);
    },
    legend cell align = {left},
    legend style      = {
      at              = {(0.31, 0.99)},
      anchor          = north,
      draw            = none,
      font            = \fontsize{8}{8}\selectfont,
      legend columns  = 1,
      fill opacity    = 0.8,
      /tikz/every even column/.append style={column sep = 1 mm}
    }, 
    ]
    % Color palette (Google-style, to be updated)
    \definecolor{colorN3G}{RGB}{251, 188, 5}
    \definecolor{colorPG}{RGB}{234, 67, 53}
    \definecolor{colorIG}{RGB}{52, 168, 83}
    \definecolor{colorVG}{RGB}{66, 133, 244}
    % Plot bar chart
    \addplot [ybar, fill=colorPG]  table[x = Year,y = PG]{\paperData};
    \addplot [ybar, fill=colorN3G] table[x = Year,y = N3G]{\paperData};
    \addplot [ybar, fill=colorIG]  table[x = Year,y = IG]{\paperData};
    \addplot [ybar, fill=colorVG]  table[x = Year,y = VG]{\paperData};
    \node at (axis cs:Before, 40) [above, font=\small] {40};
    \node at (axis cs:2018, 8) [above, font=\small] {8};
    \node at (axis cs:2019, 7) [above, font=\small] {7};
    \node at (axis cs:2020, 13) [above, font=\small] {13};
    \node at (axis cs:2021, 18) [above, font=\small] {18};
    \node at (axis cs:2022, 15) [above, font=\small] {15};
    \node at (axis cs:2023, 40) [above, font=\small] {40};
    \node at (axis cs:2024, 89) [above, font=\small] {89};
    \node at (axis cs:2025, 142) [above, font=\small] {142};

    \addlegendentry{Procedural Generation};
    \addlegendentry{Neural 3D-based Generation};
    \addlegendentry{Image-based Generation};
    \addlegendentry{Video-based Generation};
  \end{axis}
\end{tikzpicture}


==> figures/organization.tex <==
\sf
\definecolor{colorRoot}{RGB}{77, 134, 219}
\definecolor{colorSec1}{RGB}{211, 189, 108}
\definecolor{colorSec2}{RGB}{173, 182, 107}
\definecolor{colorSec3}{RGB}{145, 180, 123}
\definecolor{colorSec4}{RGB}{118, 177, 138}
\definecolor{colorSec5}{RGB}{84, 163, 155}
\definecolor{colorSec6}{RGB}{81, 146, 164}
\definecolor{colorSec7}{RGB}{70, 125, 140}

\begin{forest}
    for tree={
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=left,
        font=\normalsize,
        rectangle,
        draw=gray!50,
        rounded corners,
        align=left,
        minimum width=4em,
        edge+={black, line width=0.5pt},
        s sep=3pt,
        l sep = 8mm,
        inner xsep=2pt,
        inner ysep=3pt,
        edge path={
          \noexpand\path [draw, \forestoption{edge}]
          (!u.parent anchor) -- ++(3.5mm,0) |- (.child anchor) \forestoption{edge label};
        },
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    },
    where level=1{text width=9.5em,font=\small,}{},
    where level=2{text width=11.5em,font=\small,}{},
    where level=3{text width=14.5em,font=\small,}{},
    % where level=4{text width=9.0em,font=\small,}{},
    % where level=5{text width=7.0em,font=\small,}{},
    [
        3D Scene Generation, ver, color=colorRoot!80, fill=colorRoot!50, text=black, font=\normalsize, text centered
        [Introduction (\S~\ref{sec:intro}), color=colorSec1!80, fill=colorSec1!50, text=black]
        [
            Preliminaries (\S~\ref{sec:preliminaries}), color=colorSec2!80, fill=colorSec2!50, text=black
            [
                Task Definition and Formu-\\lation (\S~\ref{sec:task-definition}), color=colorSec2!80, fill=colorSec2!30, text=black
            ]
            [
                3D Scene Representations\\
                (\S~\ref{sec:scene-rep}), color=colorSec2!80, fill=colorSec2!30, text=black
                [Voxel Grid, color=colorSec2!80, fill=colorSec2!15, text=black]
                [Point Cloud, color=colorSec2!80, fill=colorSec2!15, text=black]
                [Mesh, color=colorSec2!80, fill=colorSec2!15, text=black]
                [Neural Fields, color=colorSec2!80, fill=colorSec2!15, text=black]
                [3D Gaussians, color=colorSec2!80, fill=colorSec2!15, text=black]
                [Image Sequence, color=colorSec2!80, fill=colorSec2!15, text=black]
            ]
            [
                Generative Models (\S~\ref{sec:generative-models}), color=colorSec2!80, fill=colorSec2!30, text=black
                [Autoregressive Model, color=colorSec2!80, fill=colorSec2!15, text=black]
                [VAE, color=colorSec2!80, fill=colorSec2!15, text=black]
                [GAN, color=colorSec2!80, fill=colorSec2!15, text=black]
                [Diffusion Model, color=colorSec2!80, fill=colorSec2!15, text=black]
                [Procedural Generator, color=colorSec2!80, fill=colorSec2!15, text=black]
            ]
        ]
        [
            Methods: A Hierarchi-\\calTaxonomy (\S~\ref{sec:methods}), color=colorSec3!80, fill=colorSec3!40, text=black
            [Paradigm-level Trade-offs \\(\S~\ref{sec:paradigm-tradeoffs}), color=colorSec3!80, fill=colorSec3!30, text=black]
            [
                Procedural Gen. (\S~\ref{sec:pcg-methods}), color=colorSec3!80, fill=colorSec3!30, text=black
                [Rule-based Gen. (\S~\ref{sec:pcg-rule-methods}), colorSec3!80, fill=colorSec3!15, text=black]
                [Optm.-based Gen. (\S~\ref{sec:pcg-optm-methods}), colorSec3!80, fill=colorSec3!15, text=black]
                [LLM-based Gen. (\S~\ref{sec:pcg-llm-methods}), colorSec3!80, fill=colorSec3!15, text=black]
            ]
            [
                Neural 3D-based Gen. \\(\S~\ref{sec:neural-3d-methods}), colorSec3!80, fill=colorSec3!30, text=black
                [Scene Parameters (\S~\ref{sec:n3d-param-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
                [Scene Graph (\S~\ref{sec:n3d-sg-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
                [Semantic Layout (\S~\ref{sec:n3d-semlay-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
                [Implicit Layout (\S~\ref{sec:n3d-implay-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
            ]
            [
                Image-based Gen. (\S~\ref{sec:image-methods}), colorSec3!80, fill=colorSec3!30, text=black
                [Holistic Gen. (\S~\ref{sec:img-holi-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
                [Iterative Gen. (\S~\ref{sec:img-iter-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
            ]
            [
                Video-based Gen. (\S~\ref{sec:video-methods}), color=colorSec3!80, fill=colorSec3!30, text=black
                [Two-stage Gen. (\S~\ref{sec:vid-two-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
                [One-stage Gen. (\S~\ref{sec:vid-one-methods}), color=colorSec3!80, fill=colorSec3!15, text=black]
            ]
        ] 
        [
            Datasets and Evalua-\\tion Metrics (\S~\ref{sec:datasets-and-evaluation}), color=colorSec4!80, fill=colorSec4!50, text=black
            [
                Datasets (\S~\ref{sec:datasets}), color=colorSec4!80, fill=colorSec4!30, text=black
                [Indoor Datasets (\S~\ref{sec:indoor-datasets}), color=colorSec4!80, fill=colorSec4!15, text=black]
                [Natural Datasets (\S~\ref{sec:natural-datasets}), color=colorSec4!80, fill=colorSec4!15, text=black]
                [Urban Datasets (\S~\ref{sec:urban-datasets}), color=colorSec4!80, fill=colorSec4!15, text=black]
            ]
            [
                Evaluation (\S~\ref{sec:evaluation-metrics}), color=colorSec4!80, fill=colorSec4!30, text=black
                [Metrics-based Eval. (\S~\ref{sec:metrics-evaluation}), color=colorSec4!80, fill=colorSec4!15, text=black]
                [Benchmark-based Eval. (\S~\ref{sec:benchmark-evaluation}), color=colorSec4!80, fill=colorSec4!15, text=black]
                [Human Eval. (\S~\ref{sec:human-evaluation}), color=colorSec4!80, fill=colorSec4!15, text=black]
            ]
        ]
        [
            Comparative Results \\and Analysis (\S~\ref{sec:analysis}), color=colorSec5!80, fill=colorSec5!50, text=black
            [Quantitative Comparisons \\(\S~\ref{sec:quantitative-comparison}), color=colorSec5!80, fill=colorSec5!30, text=black]
            [Computational Cost (\S~\ref{sec:computational-cost}), color=colorSec5!80, fill=colorSec5!30, text=black]
            [Failure Analysis (\S~\ref{sec:critical-analysis}), color=colorSec5!80, fill=colorSec5!30, text=black]
        ]
        [
            Tasks and Applications\\(\S~\ref{sec:task-applications}), color=colorSec6!80, fill=colorSec6!50, text=black
            [
                Downstream Tasks (\S~\ref{sec:downstream-tasks}), color=colorSec6!80, fill=colorSec6!30, text=black
                [3D Scene Editing (\S~\ref{sec:scene-editing}), color=colorSec6!80, fill=colorSec6!15, text=black]
                [Human-Scene Interaction (\S~\ref{sec:hsi}), color=colorSec6!80, fill=colorSec6!15, text=black]
                [Embodied Navigation (\S~\ref{sec:navigation}), color=colorSec6!80, fill=colorSec6!15, text=black]
            ]
            [
                Application Domains\\(\S~\ref{sec:applications}), color=colorSec6!80, fill=colorSec6!30, text=black
                [Robotics (\S~\ref{sec:robotics}), color=colorSec6!80, fill=colorSec6!15, text=black]
                [Autonomous Driving (\S~\ref{sec:autonomus-driving}), color=colorSec6!80, fill=colorSec6!15, text=black]
            ]
            [
                Paradigm Choice from an \\Application Perspective \\(\S~\ref{sec:app-driven-paradigms}), color=colorSec6!80, fill=colorSec6!30, text=black
            ]
        ]
        [
            Challenges and \\Future Directions (\S~\ref{sec:challenges-and-future}), color=colorSec7!80, fill=colorSec7!50, text=black
            [Challenges (\S~\ref{sec:challenges}), color=colorSec7!80, fill=colorSec7!30, text=black]
            [Future Directions (\S~\ref{sec:future-directions}), color=colorSec7!80, fill=colorSec7!30, text=black]
        ]
    ]
\end{forest}

